Distance Functions and Normalization Under Stream Scenarios

Data normalization is an essential task when modeling a classification system. When dealing with data streams, data normalization becomes especially challenging since we may not know in advance the properties of the features, such as their minimum/maximum values, and these properties may change over time. We compare the accuracies generated by eight well-known distance functions in data streams without normalization, normalized considering the statistics of the first batch of data received, and considering the previous batch received. We argue that experimental protocols for streams that consider the full stream as normalized are unrealistic and can lead to biased and poor results. Our results indicate that using the original data stream without applying normalization, and the Canberra distance, can be a good combination when no information about the data stream is known beforehand.

==> tikz/legenda.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ylabel={$f_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,legend columns=8, column sep=2.5pt, font=\footnotesize} 
]

\addlegendimage{color=black, solid, mark=square, mark options={solid}}
\addlegendentry{euclidean};

\addlegendimage{color=blue, dotted, mark=o,mark options={solid}}
\addlegendentry{manhattan};

\addlegendimage{color=cyan, dashdotted, mark=x,mark options={solid}}
\addlegendentry{chebyshev};

\addlegendimage{color=orange, solid, mark=triangle,mark options={solid}}
\addlegendentry{mahalanobis};

\addlegendimage{color=magenta, dotted, mark=diamond,mark options={solid}}
\addlegendentry{std. eucl.};

\addlegendimage{color=gray, solid, mark=Mercedes star, mark options={solid}}
\addlegendentry{minkowski};

\addlegendimage{color=black, solid, mark=otimes, mark options={solid}}
\addlegendentry{canberra};

\addlegendimage{color=red, dashed, mark=x,mark options={solid}}
\addlegendentry{cosine};


\end{axis}
\end{tikzpicture}%

==> tikz/seaNoDriftFTFBNormVarF1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_ft_varying_f1_fbnorm.csv};

\end{axis}
\end{tikzpicture}


==> tikz/seaNoDriftFTFBNormVarF3.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_ft_varying_f3_fbnorm.csv};

\end{axis}
\end{tikzpicture}


==> tikz/seaNoDriftFTNoNormVarF1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_ft_varying_f1_nonorm.csv};

\end{axis}
\end{tikzpicture}


==> tikz/seaNoDriftFTNoNormVarF3.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_ft_varying_f3_nonorm.csv};

\end{axis}
\end{tikzpicture}


==> tikz/seaNoDriftRTNoNormVarF1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_rt_varying_f1_nonorm.csv};

\end{axis}
\end{tikzpicture}


==> tikz/seaNoDriftRTNoNormVarF3.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_rt_varying_f3_nonorm.csv};

\end{axis}
\end{tikzpicture}


==> tikz/seaNoDriftRTPBNormVarF1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_rt_varying_f1_pbnorm.csv};

\end{axis}
\end{tikzpicture}


==> tikz/seaNoDriftRTPBNormVarF3.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=3.0cm,
at={(0,0)},
scale only axis,
xmin=0,
%xmax=100000,
xlabel={Batch},
ymin=0.2,
ymax=1.0,
ylabel={Accuracy},
legend style={at={(0.03,0.57)}, anchor=south west, font=\footnotesize},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
]
%\addplot [color=black,solid,mark=o,mark options={solid},mark repeat=24, mark phase=0]

\draw [dashed] (10, 0) -- (10,1);
\draw [dashed] (20, 0) -- (20,1);
\draw [dashed] (30, 0) -- (30,1);

\addplot [color=black, solid, each nth point=1,mark=square,mark options={solid},mark repeat=10,  mark phase=0] table [x=idx, y=euclidean, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\addplot [color=blue, dotted, each nth point=1, mark=o,mark options={solid},mark repeat=5,  mark phase=2] table [x=idx, y=manhattan, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\addplot [color=cyan, dashdotted, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=4] table [x=idx, y=chebyshev, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\addplot [color=orange, solid, each nth point=1, mark=triangle,mark options={solid},mark repeat=5,  mark phase=6] table [x=idx, y=mahalanobis, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\addplot [color=magenta, dotted, each nth point=1, mark=diamond,mark options={solid},mark repeat=5,  mark phase=8] table [x=idx, y=seuclidean, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\addplot [color=gray, solid, each nth point=1, mark=Mercedes star, mark options={solid},mark repeat=5, mark phase=10] table [x=idx, y=minkowski, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\addplot [color=black, solid, each nth point=1,  mark=otimes, mark options={solid},mark repeat=5, mark phase=12] table [x=idx, y=canberra, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\addplot [color=red, dashed, each nth point=1, mark=x,mark options={solid},mark repeat=5,  mark phase=0] table [x=idx, y=cosine, col sep=comma] {tikz/accuracies_rt_varying_f3_pbnorm.csv};

\end{axis}
\end{tikzpicture}

